Electroweak form factors of non-strange baryons

We compute electroweak form factors of the nucleon and photon transition form factors of non-strange baryon resonances up to the third resonance region in a model with instanton-induced interaction. The calculation is based on the Bethe-Salpeter equation for three light constituent quarks and is fully relativistic (U. L\"oring {\it et al.}, Eur. Phys. J. {\bf A10}, 309 (2001)). Static nucleon properties and photon resonance couplings are in good agreement with experiment and the $Q^2$-behaviour of the experimentally known form factors up to large momentum transfer is accounted for.

==> D13_1700_Ng.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,2160)(0,0)%
\special{psfile=D13_1700_Ng llx=0 lly=0 urx=468 ury=504 rwi=4680}
\put(1876,1584){\makebox(0,0)[r]{$A^n_{3/2}$}}%
\put(1876,1702){\makebox(0,0)[r]{$A^n_{1/2}$}}%
\put(1876,1820){\makebox(0,0)[r]{$A^p_{3/2}$}}%
\put(1876,1938){\makebox(0,0)[r]{$A^p_{1/2}$}}%
\put(1344,50){\makebox(0,0){$Q^2 [$GeV$^2]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$A^N_{\lambda} [10^{-3}$GeV$^{-1/2}]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2230,200){\makebox(0,0){3}}%
\put(1935,200){\makebox(0,0){2.5}}%
\put(1640,200){\makebox(0,0){2}}%
\put(1345,200){\makebox(0,0){1.5}}%
\put(1049,200){\makebox(0,0){1}}%
\put(754,200){\makebox(0,0){0.5}}%
\put(459,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{80}}%
\put(350,1809){\makebox(0,0)[r]{60}}%
\put(350,1557){\makebox(0,0)[r]{40}}%
\put(350,1306){\makebox(0,0)[r]{20}}%
\put(350,1054){\makebox(0,0)[r]{0}}%
\put(350,803){\makebox(0,0)[r]{-20}}%
\put(350,551){\makebox(0,0)[r]{-40}}%
\put(350,300){\makebox(0,0)[r]{-60}}%
\end{picture}%
\endgroup
\endinput


==> D13_Ng.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,2160)(0,0)%
\special{psfile=D13_Ng llx=0 lly=0 urx=468 ury=504 rwi=4680}
\put(1876,1348){\makebox(0,0)[r]{$A^n_{3/2}$}}%
\put(1876,1466){\makebox(0,0)[r]{$A^n_{1/2}$}}%
\put(1876,1584){\makebox(0,0)[r]{$A^p_{3/2}$}}%
\put(1876,1702){\makebox(0,0)[r]{$A^p_{1/2}$}}%
\put(1876,1820){\makebox(0,0)[r]{\small $A^p_{3/2}$  Burkert \cite{Burkert}}}%
\put(1876,1938){\makebox(0,0)[r]{\small $A^p_{1/2}$ Burkert \cite{Burkert}}}%
\put(1369,50){\makebox(0,0){$Q^2 [$GeV$^2]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$A^N_{\lambda} [10^{-3}$GeV$^{-1/2}]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2232,200){\makebox(0,0){3}}%
\put(1944,200){\makebox(0,0){2.5}}%
\put(1657,200){\makebox(0,0){2}}%
\put(1370,200){\makebox(0,0){1.5}}%
\put(1082,200){\makebox(0,0){1}}%
\put(795,200){\makebox(0,0){0.5}}%
\put(507,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{200}}%
\put(400,1840){\makebox(0,0)[r]{150}}%
\put(400,1620){\makebox(0,0)[r]{100}}%
\put(400,1400){\makebox(0,0)[r]{50}}%
\put(400,1180){\makebox(0,0)[r]{0}}%
\put(400,960){\makebox(0,0)[r]{-50}}%
\put(400,740){\makebox(0,0)[r]{-100}}%
\put(400,520){\makebox(0,0)[r]{-150}}%
\put(400,300){\makebox(0,0)[r]{-200}}%
\end{picture}%
\endgroup
\endinput


==> D15_Ng.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,2160)(0,0)%
\special{psfile=D15_Ng llx=0 lly=0 urx=468 ury=504 rwi=4680}
\put(1876,1584){\makebox(0,0)[r]{$A^n_{3/2}$}}%
\put(1876,1702){\makebox(0,0)[r]{$A^n_{1/2}$}}%
\put(1876,1820){\makebox(0,0)[r]{$A^p_{3/2}$}}%
\put(1876,1938){\makebox(0,0)[r]{$A^p_{1/2}$}}%
\put(1344,50){\makebox(0,0){$Q^2 [$GeV$^2]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$A^N_{\lambda} [10^{-3}$GeV$^{-1/2}]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2230,200){\makebox(0,0){3}}%
\put(1935,200){\makebox(0,0){2.5}}%
\put(1640,200){\makebox(0,0){2}}%
\put(1345,200){\makebox(0,0){1.5}}%
\put(1049,200){\makebox(0,0){1}}%
\put(754,200){\makebox(0,0){0.5}}%
\put(459,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{80}}%
\put(350,1809){\makebox(0,0)[r]{60}}%
\put(350,1557){\makebox(0,0)[r]{40}}%
\put(350,1306){\makebox(0,0)[r]{20}}%
\put(350,1054){\makebox(0,0)[r]{0}}%
\put(350,803){\makebox(0,0)[r]{-20}}%
\put(350,551){\makebox(0,0)[r]{-40}}%
\put(350,300){\makebox(0,0)[r]{-60}}%
\end{picture}%
\endgroup
\endinput


==> D33_Ng.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,2160)(0,0)%
\special{psfile=D33_Ng llx=0 lly=0 urx=468 ury=504 rwi=4680}
\put(1876,1584){\makebox(0,0)[r]{$A^N_{3/2}$}}%
\put(1876,1702){\makebox(0,0)[r]{$A^N_{1/2}$}}%
\put(1876,1820){\makebox(0,0)[r]{\small $A^N_{3/2}$  Burkert \cite{Burkert}}}%
\put(1876,1938){\makebox(0,0)[r]{\small $A^N_{1/2}$ Burkert \cite{Burkert}}}%
\put(1344,50){\makebox(0,0){$Q^2 [$GeV$^2]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$A^N_{\lambda} [10^{-3}$GeV$^{-1/2}]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2230,200){\makebox(0,0){3}}%
\put(1935,200){\makebox(0,0){2.5}}%
\put(1640,200){\makebox(0,0){2}}%
\put(1345,200){\makebox(0,0){1.5}}%
\put(1049,200){\makebox(0,0){1}}%
\put(754,200){\makebox(0,0){0.5}}%
\put(459,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{200}}%
\put(350,1620){\makebox(0,0)[r]{150}}%
\put(350,1180){\makebox(0,0)[r]{100}}%
\put(350,740){\makebox(0,0)[r]{50}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> EFF_N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,2160)(0,0)%
\special{psfile=EFF_N llx=0 lly=0 urx=468 ury=504 rwi=4680}
\put(1876,1447){\makebox(0,0)[r]{\small Calc.}}%
\put(1876,1547){\makebox(0,0)[r]{\small Schiavilla\cite{Schiavilla}}}%
\put(1876,1647){\makebox(0,0)[r]{\small Eden\cite{Eden}}}%
\put(1876,1747){\makebox(0,0)[r]{\small Passchier \cite{Passchier}}}%
\put(1876,1847){\makebox(0,0)[r]{\small Herberg\cite{Herberg}, Ostrick\cite{Ostrick}}}%
\put(1876,1947){\makebox(0,0)[r]{\small Argonne V18}}%
\put(1369,50){\makebox(0,0){$Q^2 [$GeV$^2]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$G^n_E(Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){3}}%
\put(1983,200){\makebox(0,0){2.5}}%
\put(1676,200){\makebox(0,0){2}}%
\put(1370,200){\makebox(0,0){1.5}}%
\put(1063,200){\makebox(0,0){1}}%
\put(757,200){\makebox(0,0){0.5}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{0.14}}%
\put(400,1809){\makebox(0,0)[r]{0.12}}%
\put(400,1557){\makebox(0,0)[r]{0.1}}%
\put(400,1306){\makebox(0,0)[r]{0.08}}%
\put(400,1054){\makebox(0,0)[r]{0.06}}%
\put(400,803){\makebox(0,0)[r]{0.04}}%
\put(400,551){\makebox(0,0)[r]{0.02}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> EFF_P.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,2160)(0,0)%
\special{psfile=EFF_P llx=0 lly=0 urx=468 ury=504 rwi=4680}
\put(1876,1847){\makebox(0,0)[r]{\small Calc.}}%
\put(1876,1947){\makebox(0,0)[r]{\small MMD \cite{MMD}}}%
\put(1344,50){\makebox(0,0){$Q^2 [$GeV$^2]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$G^p_E(Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){3}}%
\put(1974,200){\makebox(0,0){2.5}}%
\put(1659,200){\makebox(0,0){2}}%
\put(1344,200){\makebox(0,0){1.5}}%
\put(1030,200){\makebox(0,0){1}}%
\put(715,200){\makebox(0,0){0.5}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{1}}%
\put(350,1708){\makebox(0,0)[r]{0.8}}%
\put(350,1356){\makebox(0,0)[r]{0.6}}%
\put(350,1004){\makebox(0,0)[r]{0.4}}%
\put(350,652){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> EFF_isoscalvec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,2160)(0,0)%
\special{psfile=EFF_isoscalvec llx=0 lly=0 urx=468 ury=504 rwi=4680}
\put(1344,50){\makebox(0,0){$Q^2 [$GeV$^2]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$G^{s/v}_E(Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){3}}%
\put(1974,200){\makebox(0,0){2.5}}%
\put(1659,200){\makebox(0,0){2}}%
\put(1344,200){\makebox(0,0){1.5}}%
\put(1030,200){\makebox(0,0){1}}%
\put(715,200){\makebox(0,0){0.5}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{1}}%
\put(350,1740){\makebox(0,0)[r]{0.8}}%
\put(350,1420){\makebox(0,0)[r]{0.6}}%
\put(350,1100){\makebox(0,0)[r]{0.4}}%
\put(350,780){\makebox(0,0)[r]{0.2}}%
\put(350,460){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> EFF_nT_P_N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,2160)(0,0)%
\special{psfile=EFF_nT_P_N llx=0 lly=0 urx=468 ury=504 rwi=4680}
\put(1344,50){\makebox(0,0){$Q^2 [$GeV$^2]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$G^{p/n}_E(Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){3}}%
\put(1974,200){\makebox(0,0){2.5}}%
\put(1659,200){\makebox(0,0){2}}%
\put(1344,200){\makebox(0,0){1.5}}%
\put(1030,200){\makebox(0,0){1}}%
\put(715,200){\makebox(0,0){0.5}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{1}}%
\put(350,1740){\makebox(0,0)[r]{0.8}}%
\put(350,1420){\makebox(0,0)[r]{0.6}}%
\put(350,1100){\makebox(0,0)[r]{0.4}}%
\put(350,780){\makebox(0,0)[r]{0.2}}%
\put(350,460){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> GA_ref.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,2160)(0,0)%
\special{psfile=GA_ref llx=0 lly=0 urx=468 ury=504 rwi=4680}
\put(1876,1447){\makebox(0,0)[r]{Calc.}}%
\put(1876,1547){\makebox(0,0)[r]{\small Bloom \cite{Bloom}}}%
\put(1876,1647){\makebox(0,0)[r]{\small Joos \cite{Joos}}}%
\put(1876,1747){\makebox(0,0)[r]{\small Amaldi \cite{Amaldi}}}%
\put(1876,1847){\makebox(0,0)[r]{\small Brauel \cite{Brauel}}}%
\put(1876,1947){\makebox(0,0)[r]{\small delGuerra \cite{delGuerra}}}%
\put(1344,50){\makebox(0,0){$Q^2 [$GeV$^2]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$G_A(Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2117,200){\makebox(0,0){1}}%
\put(1774,200){\makebox(0,0){0.8}}%
\put(1430,200){\makebox(0,0){0.6}}%
\put(1087,200){\makebox(0,0){0.4}}%
\put(743,200){\makebox(0,0){0.2}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1943){\makebox(0,0)[r]{1.4}}%
\put(350,1708){\makebox(0,0)[r]{1.2}}%
\put(350,1473){\makebox(0,0)[r]{1}}%
\put(350,1239){\makebox(0,0)[r]{0.8}}%
\put(350,1004){\makebox(0,0)[r]{0.6}}%
\put(350,769){\makebox(0,0)[r]{0.4}}%
\put(350,535){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> GE_over_GM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,2160)(0,0)%
\special{psfile=GE_over_GM llx=0 lly=0 urx=468 ury=504 rwi=4680}
\put(1876,1847){\makebox(0,0)[r]{\small Calc.}}%
\put(1876,1947){\makebox(0,0)[r]{\small Jones \cite{Jones}}}%
\put(1344,50){\makebox(0,0){$Q^2 [$GeV$^2]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\mu_pG^p_E/G^p_M(Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){3}}%
\put(1974,200){\makebox(0,0){2.5}}%
\put(1659,200){\makebox(0,0){2}}%
\put(1344,200){\makebox(0,0){1.5}}%
\put(1030,200){\makebox(0,0){1}}%
\put(715,200){\makebox(0,0){0.5}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1900){\makebox(0,0)[r]{1}}%
\put(350,1580){\makebox(0,0)[r]{0.8}}%
\put(350,1260){\makebox(0,0)[r]{0.6}}%
\put(350,940){\makebox(0,0)[r]{0.4}}%
\put(350,620){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> MFF_N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,2160)(0,0)%
\special{psfile=MFF_N llx=0 lly=0 urx=468 ury=504 rwi=4680}
\put(1876,413){\makebox(0,0)[r]{\small Calc.}}%
\put(1876,513){\makebox(0,0)[r]{\small Kubon \cite{Kubon}}}%
\put(1876,613){\makebox(0,0)[r]{\small Anklin \cite{Anklin}}}%
\put(1876,713){\makebox(0,0)[r]{\small MMD \cite{MMD}}}%
\put(1369,50){\makebox(0,0){$Q^2 [$GeV$^2]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$G^n_M(Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){3}}%
\put(1983,200){\makebox(0,0){2.5}}%
\put(1676,200){\makebox(0,0){2}}%
\put(1370,200){\makebox(0,0){1.5}}%
\put(1063,200){\makebox(0,0){1}}%
\put(757,200){\makebox(0,0){0.5}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{0}}%
\put(400,1708){\makebox(0,0)[r]{-0.5}}%
\put(400,1356){\makebox(0,0)[r]{-1}}%
\put(400,1004){\makebox(0,0)[r]{-1.5}}%
\put(400,652){\makebox(0,0)[r]{-2}}%
\put(400,300){\makebox(0,0)[r]{-2.5}}%
\end{picture}%
\endgroup
\endinput


==> MFF_P.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,2160)(0,0)%
\special{psfile=MFF_P llx=0 lly=0 urx=468 ury=504 rwi=4680}
\put(1876,1847){\makebox(0,0)[r]{\small Calc.}}%
\put(1876,1947){\makebox(0,0)[r]{\small MMD \cite{MMD}}}%
\put(1344,50){\makebox(0,0){$Q^2 [$GeV$^2]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$G^p_M(Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){3}}%
\put(1974,200){\makebox(0,0){2.5}}%
\put(1659,200){\makebox(0,0){2}}%
\put(1344,200){\makebox(0,0){1.5}}%
\put(1030,200){\makebox(0,0){1}}%
\put(715,200){\makebox(0,0){0.5}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1950){\makebox(0,0)[r]{3}}%
\put(350,1675){\makebox(0,0)[r]{2.5}}%
\put(350,1400){\makebox(0,0)[r]{2}}%
\put(350,1125){\makebox(0,0)[r]{1.5}}%
\put(350,850){\makebox(0,0)[r]{1}}%
\put(350,575){\makebox(0,0)[r]{0.5}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> P11_Ng.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,2160)(0,0)%
\special{psfile=P11_Ng llx=0 lly=0 urx=468 ury=504 rwi=4680}
\put(1876,1584){\makebox(0,0)[r]{\small $A^n_{1/2}$}}%
\put(1876,1702){\makebox(0,0)[r]{\small $A^p_{1/2}$}}%
\put(1876,1820){\makebox(0,0)[r]{\small $A^p_{1/2}$ Gerhardt \cite{Gerhardt}}}%
\put(1876,1938){\makebox(0,0)[r]{\small $A^p_{1/2}$ Burkert \cite{Burkert}}}%
\put(1369,50){\makebox(0,0){$Q^2 [$GeV$^2]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$A^N_{\frac 12} [10^{-3}$GeV$^{-1/2}]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){3}}%
\put(1992,200){\makebox(0,0){2.5}}%
\put(1696,200){\makebox(0,0){2}}%
\put(1399,200){\makebox(0,0){1.5}}%
\put(1103,200){\makebox(0,0){1}}%
\put(806,200){\makebox(0,0){0.5}}%
\put(509,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{100}}%
\put(400,1620){\makebox(0,0)[r]{50}}%
\put(400,1180){\makebox(0,0)[r]{0}}%
\put(400,740){\makebox(0,0)[r]{-50}}%
\put(400,300){\makebox(0,0)[r]{-100}}%
\end{picture}%
\endgroup
\endinput


==> P33_Ng.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,2160)(0,0)%
\special{psfile=P33_Ng llx=0 lly=0 urx=468 ury=504 rwi=4680}
\put(1876,1547){\makebox(0,0)[r]{\small  Calc.}}%
\put(1876,1647){\makebox(0,0)[r]{\small Frolov \cite{Frolov}}}%
\put(1876,1747){\makebox(0,0)[r]{\small  Stein \cite{Stein}}}%
\put(1876,1847){\makebox(0,0)[r]{\small  Foster \cite{Foster}}}%
\put(1876,1947){\makebox(0,0)[r]{\small  Bartel \cite{Bartel}}}%
\put(1344,50){\makebox(0,0){$Q^2 [$GeV$^2]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$G_M^*(Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2244,200){\makebox(0,0){4}}%
\put(2019,200){\makebox(0,0){3.5}}%
\put(1794,200){\makebox(0,0){3}}%
\put(1569,200){\makebox(0,0){2.5}}%
\put(1345,200){\makebox(0,0){2}}%
\put(1120,200){\makebox(0,0){1.5}}%
\put(895,200){\makebox(0,0){1}}%
\put(670,200){\makebox(0,0){0.5}}%
\put(445,200){\makebox(0,0){0}}%
\put(350,2003){\makebox(0,0)[r]{3}}%
\put(350,1719){\makebox(0,0)[r]{2.5}}%
\put(350,1435){\makebox(0,0)[r]{2}}%
\put(350,1152){\makebox(0,0)[r]{1.5}}%
\put(350,868){\makebox(0,0)[r]{1}}%
\put(350,584){\makebox(0,0)[r]{0.5}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> S11_1650_Ng.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,2160)(0,0)%
\special{psfile=S11_1650_Ng llx=0 lly=0 urx=468 ury=504 rwi=4680}
\put(1876,1747){\makebox(0,0)[r]{$A^n_{1/2}$}}%
\put(1876,1847){\makebox(0,0)[r]{$A^p_{1/2}$}}%
\put(1876,1947){\makebox(0,0)[r]{\small $A^p_{1/2}$ Burkert \cite{Burkert}}}%
\put(1344,50){\makebox(0,0){$Q^2 [$GeV$^2]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$A^N_{\frac 12} [10^{-3}$GeV$^{-1/2}]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){3}}%
\put(1984,200){\makebox(0,0){2.5}}%
\put(1680,200){\makebox(0,0){2}}%
\put(1375,200){\makebox(0,0){1.5}}%
\put(1070,200){\makebox(0,0){1}}%
\put(766,200){\makebox(0,0){0.5}}%
\put(461,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{80}}%
\put(350,1809){\makebox(0,0)[r]{60}}%
\put(350,1557){\makebox(0,0)[r]{40}}%
\put(350,1306){\makebox(0,0)[r]{20}}%
\put(350,1054){\makebox(0,0)[r]{0}}%
\put(350,803){\makebox(0,0)[r]{-20}}%
\put(350,551){\makebox(0,0)[r]{-40}}%
\put(350,300){\makebox(0,0)[r]{-60}}%
\end{picture}%
\endgroup
\endinput


==> S11_Ng.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,2160)(0,0)%
\special{psfile=S11_Ng llx=0 lly=0 urx=468 ury=504 rwi=4680}
\put(1876,1247){\makebox(0,0)[r]{\small $A^n_{1/2}$}}%
\put(1876,1347){\makebox(0,0)[r]{\small $A^p_{1/2}$}}%
\put(1876,1447){\makebox(0,0)[r]{\small  Capstick \cite{Capstick2}}}%
\put(1876,1547){\makebox(0,0)[r]{\small \cite{Breuker}$-$\cite{Kummer}}}%
\put(1876,1647){\makebox(0,0)[r]{\small  Brasse \cite{Brasse84}}}%
\put(1876,1747){\makebox(0,0)[r]{\small  Krusche \cite{Krusche}}}%
\put(1876,1847){\makebox(0,0)[r]{\small  Armstrong \cite{Jlab}}}%
\put(1876,1947){\makebox(0,0)[r]{\small  Thompson \cite{CLAS}}}%
\put(1369,50){\makebox(0,0){$Q^2 [$GeV$^2]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$A^N_{\frac 12} [10^{-3}$GeV$^{-1/2}]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){4}}%
\put(2065,200){\makebox(0,0){3.5}}%
\put(1840,200){\makebox(0,0){3}}%
\put(1616,200){\makebox(0,0){2.5}}%
\put(1392,200){\makebox(0,0){2}}%
\put(1168,200){\makebox(0,0){1.5}}%
\put(943,200){\makebox(0,0){1}}%
\put(719,200){\makebox(0,0){0.5}}%
\put(495,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{250}}%
\put(400,1809){\makebox(0,0)[r]{200}}%
\put(400,1557){\makebox(0,0)[r]{150}}%
\put(400,1306){\makebox(0,0)[r]{100}}%
\put(400,1054){\makebox(0,0)[r]{50}}%
\put(400,803){\makebox(0,0)[r]{0}}%
\put(400,551){\makebox(0,0)[r]{-50}}%
\put(400,300){\makebox(0,0)[r]{-100}}%
\end{picture}%
\endgroup
\endinput


==> S31_Ng.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,2160)(0,0)%
\special{psfile=S31_Ng llx=0 lly=0 urx=468 ury=504 rwi=4680}
\put(1876,1847){\makebox(0,0)[r]{\small $A^N_{1/2}$}}%
\put(1876,1947){\makebox(0,0)[r]{\small $A^N_{1/2}$ Burkert \cite{Burkert}}}%
\put(1344,50){\makebox(0,0){$Q^2 [$GeV$^2]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$A^N_{\frac 12} [10^{-3}$GeV$^{-1/2}]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){3}}%
\put(1984,200){\makebox(0,0){2.5}}%
\put(1680,200){\makebox(0,0){2}}%
\put(1375,200){\makebox(0,0){1.5}}%
\put(1070,200){\makebox(0,0){1}}%
\put(766,200){\makebox(0,0){0.5}}%
\put(461,200){\makebox(0,0){0}}%
\put(350,1884){\makebox(0,0)[r]{40}}%
\put(350,1532){\makebox(0,0)[r]{20}}%
\put(350,1180){\makebox(0,0)[r]{0}}%
\put(350,828){\makebox(0,0)[r]{-20}}%
\put(350,476){\makebox(0,0)[r]{-40}}%
\end{picture}%
\endgroup
\endinput

